The Effects of iBGP Convergence

Analyzing violations of forwarding properties is a classic networking problem. However, existing work is either tailored to the steady state -- and not to transient states during iBGP convergence -- or does analyze transient violations but with inaccurate proxies, like control-plane convergence, or without precise control over the different impact factors. We address this gap with a measurement framework that controllably and accurately measures transient violation times in realistic network deployments. The framework relies on a programmable switch to flexibly emulate diverse topologies and gain traffic visibility at all links -- enabling accurately inferring violation times of any forwarding property. Using the framework, we analyze 50 network scenarios on a topology with 12 real routers, and show how factors like the network configuration and BGP event affect transient violation times. Further, we shed light on less-known aspects of BGP convergence, including that transient violations can start before the trigger event, or that keeping a backup route advertised at all times can increase violation times.

==> figures/backup_available_plot.tex <==
\begin{tikzpicture}

  \newcommand{\MyBoxPlot}[7]{
    \addplot+[
      #1,
      boxplot prepared = {
        lower whisker = #3,
        lower quartile = #4,
        median = #5,
        upper quartile = #6,
        upper whisker = #7,
        draw position = #2,
      },
      ] coordinates {};
  }

  \begin{axis}[
    axis x line = center,
    axis y line = center,
    ymin=0,
    ymax=5,
    xmin=0.4,
    xmax=5.4,
    width=\linewidth,
    height=5cm,
    xtick={1,1.6,2.6,3.2,4.2,4.8},
    xticklabels={
      {backup hidden},
      {backup known to all routers},
      {backup hidden},
      {backup known to RR},
      {backup hidden},
      {backup known to all routers},
    },
    ytick={0,1,2,3},
    yticklabels={0\,s,1\,s,2\,s,3\,s},
    xlabel={},
    ylabel={violation time},
    y label style={anchor=south},
    x tick label style={rotate=20,anchor=east, outer sep=5pt, xshift=2mm, yshift=-1mm},
    boxplot/draw direction=y,
    boxplot/box extend=0.28,
    my box/.style={thick, solid},
    legend style={at={(0.5, 1)}, anchor=south, draw=none, /tikz/column 2/.style={column sep=10pt}, inner sep=0pt},
    legend columns=2,
  ]

    \MyBoxPlot{my box,  blue600}{1}{0.209}{1.064}{1.337}{1.582}{1.8061} % FM + Backup hidden
    \MyBoxPlot{my box, amber600}{1.6}{0.39070000000000005}{0.7244999999999999}{0.9584999999999999}{1.19375}{1.3899499999999996} % FM + Backup available
    \MyBoxPlot{my box,  blue600}{2.6}{1.28535}{1.94}{2.2984999999999998}{2.72775}{3.0591} % 1RR Seattle + Backup hidden
    \MyBoxPlot{my box, amber600}{3.2}{0.19285000000000002}{0.5725}{1.041}{1.4775}{1.7412} % 1RR Seattle + Backup available
    \MyBoxPlot{my box,  blue600}{4.2}{0.7886000000000001}{2.08275}{2.6295}{3.12325}{3.5513999999999997} % 2RR SeattleNewYork + Backup hidden
    \MyBoxPlot{my box, amber600}{4.8}{0.40475000000000005}{0.9604999999999999}{1.4580000000000002}{1.7955}{2.0345} % 2RR SeattleNewYork + Backup available

    \node[inner sep=4pt, above] at (axis cs:1.3, 4) {full mesh};
    \node[inner sep=4pt, above] at (axis cs:2.9, 4) {1 route reflector};
    \node[inner sep=4pt, above] at (axis cs:4.5, 4) {2 route reflectors};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/backup_available_plot_updateworse.tex <==
\begin{tikzpicture}

  \newcommand{\MyBoxPlot}[7]{
    \addplot+[
      #1,
      boxplot prepared = {
        lower whisker = #3,
        lower quartile = #4,
        median = #5,
        upper quartile = #6,
        upper whisker = #7,
        draw position = #2,
      },
      ] coordinates {};
  }

  \begin{axis}[
    axis x line = bottom,
    axis y line = left,
    ymin=0,
    ymax=1.4,
    xmin=0.4,
    xmax=5.4,
    width=\linewidth,
    height=4.5cm,
    xtick={1,1.6,2.6,3.2,4.2,4.8},
    xticklabels={
      {backup hidden},
      {backup known to all routers},
      {backup hidden},
      {backup known to RR},
      {backup hidden},
      {backup known to all routers},
    },
    ytick={0,0.5,1,1.5},
    yticklabels={0\,s,0.5\,s,1\,s,1.5\,s},
    xlabel={},
    ylabel={violation time},
    y label style={anchor=south},
    x tick label style={rotate=20,anchor=east, outer sep=5pt, xshift=2mm, yshift=-1mm},
    boxplot/draw direction=y,
    boxplot/box extend=0.28,
    my box/.style={thick, solid},
    legend style={at={(0.5, 1)}, anchor=south, draw=none, /tikz/column 2/.style={column sep=10pt}, inner sep=0pt},
    legend columns=2,
  ]

    \MyBoxPlot{my box,  blue600}{1}{0.0}{0.0}{0.0}{0.036}{0.18504999999999996} % FM + Backup hidden
    \MyBoxPlot{my box, amber600}{1.6}{0.05335000000000001}{0.16925}{0.272}{0.368}{0.46054999999999996} % FM + Backup available
    \MyBoxPlot{my box,  blue600}{2.6}{0.0}{0.0}{0.038}{0.10975}{0.2963000000000003} % 1RR Seattle + Backup hidden
    \MyBoxPlot{my box, amber600}{3.2}{0.0}{0.0}{0.0}{0.003}{0.19610000000000002} % 1RR Seattle + Backup available
    \MyBoxPlot{my box,  blue600}{4.2}{0.0}{0.0}{0.053}{0.1975}{0.42055} % 2RR SeattleNewYork + Backup hidden
    \MyBoxPlot{my box, amber600}{4.8}{0.215}{0.407}{0.5525}{0.7765}{1.09} % 2RR SeattleNewYork + Backup availabl

    \node at (axis cs:1.3, 1.3) {full mesh};
    \node at (axis cs:2.9, 1.3) {1 route reflector};
    \node at (axis cs:4.5, 1.3) {2 route reflectors};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/discontinuous_violation_intervals.tex <==
\begin{tikzpicture}[
  evaluate={
    real \drop, \e;
    \drop = 0.0;
    \e1 = 1.0;
    \e2 = 1.0;
  },
]

  \newcommand{\Tick}[3]{
    \draw (#1, 0.15) -- (#1, -0.15) node[inner sep=2pt, #3]{#2};
  }

  \draw[->, >=Latex] (0, 0) -- (10, 0) node[right] {time};
  \draw[very thick, blue600] (0, \e1) -- (1, \e1) node[pos=0.5, above, black] {$e_{1}$} 
  -- (1, \drop) -- (4, \drop)
  -- (4, \e2) -- (6, \e2) node[pos=0.5, above, black] {$e_2$ (deflection)}
  -- (6, \drop) -- (7, \drop)
  -- (7, \e2) -- (10, \e2) node[pos=0.5, above, black] {$e_2$};

  \Tick{1}{$t_0 - 30$\,ms}{below}
  \Tick{4}{$t_0 + 2x + 10$\,ms}{above left, yshift=2mm}
  \Tick{6}{$t_0 + 2x + 30$\,ms}{below}
  \Tick{7}{$t_0 + 3x + 30$\,ms}{above right, yshift=2mm}

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/discontinuous_violation_network.tex <==
\begin{tikzpicture}[
  router/.style={circle, draw, inner sep=0pt, minimum size=7mm},
  ext/.style={draw=none},
  node distance=15mm,
]

  \node[router] (r1) {$r_{1}$};
  \node[router, right=of r1] (r2) {$r_{2}$};
  \node[router, right=of r2, thick, fill=amber100] (r3) {$r_{3}$};

  \node[ext, above=6mm of r1] (e1) {$e_1$};
  \node[ext, above=6mm of r2] (e2) {$e_2$};

  \draw (r1) -- node[pos=0.5, above] {10\,ms} (r2) -- node[pos=0.5, above] {10\,ms}(r3);
  \draw[->, >=Latex] (e1) -- (r1);
  \draw[->, >=Latex] (e2) -- (r2);

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/discontinuous_violation_sequence.tex <==
\begin{tikzpicture}[
  yscale=-1,
  evaluate={
    real \e, \el, \er, \r, \rl, \rr, \barwidth;
    \barwidth = 0.05;
    \halfbarwidth = \barwidth * 0.5;
    \e1 = 0.0;
    \r1 = 2.0;
    \r2 = 4.0;
    \r3 = 6.0;
    \el1 = \e1 - \halfbarwidth;
    \er1 = \e1 + \halfbarwidth;
    \rl1 = \r1 - \halfbarwidth;
    \rr1 = \r1 + \halfbarwidth;
    \rl2 = \r2 - \halfbarwidth;
    \rr2 = \r2 + \halfbarwidth;
    \rl3 = \r3 - \halfbarwidth;
    \rr3 = \r3 + \halfbarwidth;
    real \x, \p, \t;
    \x = 0.7;
    \p = 0.3;
    int \i, \j;
    for \i in {0,...,10}{
      for \j in {0,...,10}{
        \t{\i,\j} = \i * \p + \j * \x;
      };
    };
    \t{start} = -0.3;
    \t{end} = \t{3,3} + 0.3;
  },
  drop/.style={minimum width=3mm, minimum height=3mm, inner sep=0pt, path picture={
    \draw[very thick, solid] (path picture bounding box.north east) -- (path picture bounding box.south west);
    \draw[very thick, solid] (path picture bounding box.north west) -- (path picture bounding box.south east);
  }},
  tick/.style={fill=black, rectangle, inner sep=0pt, minimum height=1.5pt, minimum width=5pt},
]
  \colorlet{leftColor}{blue600}
  \colorlet{rightColor}{blue600}
  \colorlet{dropColor}{red600}

  \newcommand{\GoesLeft}[3]{
    % \draw[line width=\barwidth * 1cm, leftColor] (#1, #2) -- (#1, #3);
    \draw[leftColor, thick, ->, >=Latex] ([xshift=\halfbarwidth * 1cm]#1, #2) -- ++(-6mm, 0) node[left] {$e_{1}$};
  }
  \newcommand{\GoesRight}[3]{
    % \draw[line width=\barwidth * 1cm, rightColor] (#1, #2) -- (#1, #3);
    \draw[rightColor, thick, ->, >=Latex] ([xshift=-\halfbarwidth * 1cm]#1, #2) -- ++(6mm, 0) node[right] {$e_{2}$};
  }
  \newcommand{\Drops}[3]{
    % \draw[line width=\barwidth * 1cm, dropColor] (#1, #2) -- (#1, #3);
    \node[drop, dropColor] at (#1, #2) {};
  }
  \newcommand{\NoteLeft}[4]{
    \node[coordinate] at (#1, #2) (point top) {};
    \node[coordinate] at (#1, #3) (point bot) {};
    \node[coordinate] at ($(point top)!0.5!(point bot)$) (point mid) {};
    \node[coordinate] at ($(point mid)-(0.6mm, 0)$) (point merge) {};
    \node[coordinate] at ($(point merge)-(0.6mm, 0)$) (point tip) {};
    \draw[rounded corners=0.6mm] (point top) -| (point merge) -- (point tip) node[left, inner sep=1pt] {#4};
    \draw[rounded corners=0.6mm] (point bot) -| (point merge) -- (point tip);
  }
  \newcommand{\NoteRight}[4]{
    \node[coordinate] at (#1, #2) (point top) {};
    \node[coordinate] at (#1, #3) (point bot) {};
    \node[coordinate] at ($(point top)!0.5!(point bot)$) (point mid) {};
    \node[coordinate] at ($(point mid)+(0.6mm, 0)$) (point merge) {};
    \node[coordinate] at ($(point merge)+(0.6mm, 0)$) (point tip) {};
    \draw[rounded corners=0.6mm] (point top) -| (point merge) -- (point tip) node[right, inner sep=1pt] {#4};
    \draw[rounded corners=0.6mm] (point bot) -| (point merge) -- (point tip);
  }

  \draw[line width=\barwidth * 1cm] (\e1,\t{start}) node[above] {$e_{1}$} -- (\e1, \t{end});
  \draw[line width=\barwidth * 1cm] (\r1,\t{start}) node[above] {$r_{1}$} -- (\r1, \t{end});
  \draw[line width=\barwidth * 1cm] (\r2,\t{start}) node[above] {$r_{2}$} -- (\r2, \t{end});
  \draw[line width=\barwidth * 1cm] (\r3,\t{start}) node[above] {$r_{3}$} -- (\r3, \t{end});

  \draw[thick, ->] (\e1, 0) node[left] {$t_0$} -- (\rl1, \t{1,0});
  \draw[thick, ->] (\rr1, \t{1,1}) -- (\rl2, \t{2,1});
  \draw[thick, ->, yshift=0.5mm] (\rr1, \t{1,1}) -- (\rl3, \t{3,1});
  \draw[thick, ->] (\rl2, \t{2,2}) -- (\rr1, \t{3,2});
  \draw[thick, ->] (\rr2, \t{2,2}) -- (\rl3, \t{3,2});
  
  \Drops{\e1}{\t{0,0}}{\t{0,0}}

  \GoesLeft{\r1}{\t{start}}{\t{1,1}}
  \Drops{\r1}{\t{1,1}}{\t{3,3}}
  \GoesRight{\r1}{\t{3,3}}{\t{end}}

  \GoesLeft{\r2}{\t{start}}{\t{2,2}}
  \GoesRight{\r2}{\t{2,2}}{\t{end}}

  \GoesLeft{\r3}{\t{start}}{\t{3,2}}
  \Drops{\r3}{\t{3,2}}{\t{3,3}}
  \GoesRight{\r3}{\t{3,3}}{\t{end}}

  \NoteRight{\rr1}{\t{1,0}}{\t{1,1}}{$x$}
  \NoteLeft{\rl1}{\t{3,2}}{\t{3,3}}{$x$}
  \NoteLeft{\rl2}{\t{2,1}}{\t{2,2}}{$x$}
  \NoteRight{\rr3}{\t{3,1}}{\t{3,2}}{$x$}
  \NoteLeft{\rl3}{\t{3,2}}{\t{3,3}}{$x$}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/distance_plot.tex <==
\begin{tikzpicture}

  \newcommand{\MyBoxPlot}[7]{
    \addplot+[
      #1,
      boxplot prepared = {
        lower whisker = #3,
        lower quartile = #4,
        median = #5,
        upper quartile = #6,
        upper whisker = #7,
        draw position = #2,
      },
      ] coordinates {};
  }

  \pgfplotsset{
    custom legend/.style={%
      legend image code/.code={
        \draw[blue600,line width=0.6pt]
          plot coordinates {
            (0cm,.3ex)
            (0.3cm,.3ex)
          };%
        \draw[amber600,line width=0.6pt]
          plot coordinates {
            (0.1cm,-.3ex)
            (0.4cm,-.3ex)
          };%
      }
    }
  }

  \begin{axis}[
    axis x line = center,
    axis y line = center,
    ymin=0,
    ymax=0.12,
    xmin=0,
    xmax=8,
    width=\linewidth,
    height=5cm,
    xtick={1,2,3,4,5,6,7},
    xticklabels={Sunnyvale, Houston, Denver, Kansas City, Indianapolis, Chicago, New York},
    ytick={0, 0.02, 0.04, 0.06, 0.08,0.1},
    yticklabels={0,20\,ms,40\,ms,60\,ms,80\,ms,100\,ms},
    xlabel={backup route location},
    ylabel={violation time},
    y label style={anchor=south},
    x tick label style={rotate=20,anchor=east, outer sep=5pt, xshift=2mm, yshift=-1mm},
    boxplot/draw direction=y,
    boxplot/box extend=0.28,
    sunnyvale/.style={thick, solid, blue600},
    new york/.style={thick, solid, amber600},
    legend style={at={(1, 1)}, anchor=south east, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}, inner sep=0pt},
    legend columns=-1,
  ]

    \addlegendimage{box plot legend={thick, blue600}}
    \addlegendentry{at Sunnyvale}
    \addlegendimage{box plot legend={thick, amber600}}
    \addlegendentry{at New York}
    \addlegendimage{custom legend}
    \addlegendentry{total propagation delay}

    % Sunnyvale
    \MyBoxPlot{sunnyvale}{0.83}{0.02}{0.022000000000000002}{0.023}{0.026000000000000002}{0.036000000000000004}
    \MyBoxPlot{new york }{1.17}{0.06395}{0.07200000000000001}{0.076}{0.081}{0.11304999999999996}

    % Houston
    \MyBoxPlot{sunnyvale}{1.83}{0.048}{0.052000000000000005}{0.055}{0.059000000000000004}{0.069}
    \MyBoxPlot{new york }{2.17}{0.061}{0.065}{0.069}{0.07400000000000001}{0.09300000000000001}

    % Denver
    \MyBoxPlot{sunnyvale}{2.83}{0.049}{0.053}{0.057}{0.06}{0.067}
    \MyBoxPlot{new york }{3.17}{0.061}{0.065}{0.068}{0.07200000000000001}{0.085}

    % KansasCity
    \MyBoxPlot{sunnyvale}{3.83}{0.051}{0.055999999999999994}{0.057999999999999996}{0.061}{0.064}
    \MyBoxPlot{new york }{4.17}{0.07200000000000001}{0.075}{0.077}{0.08}{0.086}

    % Indianapolis
    \MyBoxPlot{sunnyvale}{4.83}{0.057999999999999996}{0.062}{0.065}{0.068}{0.07754999999999995}
    \MyBoxPlot{new york }{5.17}{0.06945000000000001}{0.075}{0.079}{0.081}{0.08954999999999996}

    % Chicago
    \MyBoxPlot{sunnyvale}{5.83}{0.063}{0.067}{0.069}{0.073}{0.076}
    \MyBoxPlot{new york }{6.17}{0.06995000000000001}{0.076}{0.078}{0.081}{0.08804999999999996}

    % NewYork
    \MyBoxPlot{sunnyvale}{6.83}{0.07}{0.075}{0.078}{0.081}{0.087}
    \MyBoxPlot{new york }{7.17}{0.059000000000000004}{0.062}{0.064}{0.065}{0.069}

    % total propagation delay from SV
    \addplot[mark=none, draw=none, densely dotted, name path=zero] coordinates {
      (0,0)
      (8,0)
    };
    \addplot[mark=none, thick, draw=blue400, name path=distances from sv] coordinates {
        (0,0.00504)
        (0.83,0.00504) % Sunnyvale
        (1.83,0.02708) % Houston
        (2.83,0.02021) % Denver
        (3.83,0.03075) % KansasCity
        (4.83,0.03807) % Indianapolis
        (5.83,0.04071) % Chicago
        (6.83,0.04794) % NewYork
        (8,0.04536)
    };
    \addplot[draw=none, fill=blue400, fill opacity=0.1] fill between[of=zero and distances from sv];
    \addplot[mark=none, thick, draw=amber400, name path=distances from ny] coordinates {
        (0,0.04794)
        (1.17,0.04794) % Sunnyvale
        (2.17,0.04536) % Houston
        (3.17,0.04794) % Denver
        (4.17,0.04963) % KansasCity
        (5.17,0.04963) % Indianapolis
        (6.17,0.04963) % Chicago
        (7.17,0.04536) % NewYork
        (8,0.04536)
    };
    \addplot[draw=none, fill=amber400, fill opacity=0.1] fill between[of=distances from sv and distances from ny];


  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:



==> figures/distance_router_plot.tex <==
\begin{tikzpicture}[
    combined distance/.style={anchor=north, font=\itshape},
  ]

  \newcommand{\MyBoxPlot}[7]{
    \addplot+[
      #1,
      boxplot prepared = {
        lower whisker = #3,
        lower quartile = #4,
        median = #5,
        upper quartile = #6,
        upper whisker = #7,
        draw position = #2,
      },
      ] coordinates {};
  }

  \pgfplotsset{
    short legend/.style={%
      legend image code/.code={
        \draw[##1,line width=0.6pt]
          plot coordinates {
            (0cm,0cm)
            (0.3cm,0cm)
          };%
      }
    }
  }

  \begin{axis}[
    axis x line = center,
    axis y line = center,
    ymin=0,
    ymax=0.1,
    xmin=0,
    xmax=12,
    width=\linewidth,
    height=5cm,
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={
      {Sunnyvale},
      {Denver},
      {Los Angeles},
      {Houston},
      {Kansas City},
      {Seattle},
      {Indianapolis},
      {Atlanta},
      {Chicago},
      {Washington DC},
      {New York},
    },
    ytick={0.02,0.04,0.06,0.08},
    yticklabels={20\,ms,40\,ms,60\,ms,80\,ms},
    xlabel={violation experienced at},
    ylabel={violation time},
    y label style={anchor=south},
    x tick label style={rotate=25,anchor=east, outer sep=5pt, xshift=2mm, yshift=-1mm},
    boxplot/draw direction=y,
    boxplot/box extend=0.4,
    router/.style={thick, solid, blue600},
    legend style={at={(1, 1)}, anchor=south east, draw=none, /tikz/column 2/.style={column sep=10pt}, inner sep=0pt},
    legend columns=2,
  ]
    \addlegendimage{box plot legend={thick, blue600}}
    \addlegendentry{violation time at router}
    \addlegendimage{short legend,thick,blue600}
    \addlegendentry{total propagation delay}
    %\node[combined distance, blue600, anchor=south west] at (axis cs:0, 0) {total propagation delay};

    % Sunnyvale (12.01, 2.52)
    \MyBoxPlot{router}{1}{0.051}{0.055999999999999994}{0.057999999999999996}{0.061}{0.064}

    % Denver (4.47, 10.06)
    \MyBoxPlot{router}{2}{0.053}{0.057}{0.0595}{0.062}{0.067}

    % LosAngeles (16.22, 0.0)
    \MyBoxPlot{router}{3}{0.05445000000000001}{0.057}{0.061}{0.064}{0.071}

    % Houston (5.2, 11.02)
    \MyBoxPlot{router}{4}{0.054000000000000006}{0.057}{0.06}{0.062}{0.068}

    % KansasCity (0.0, 16.22)
    \MyBoxPlot{router}{5}{0.048}{0.049}{0.051}{0.052000000000000005}{0.055}

    % Seattle (12.07, 8.22)
    \MyBoxPlot{router}{6}{0.06}{0.063}{0.065}{0.068}{0.07400000000000001}

    % Indianapolis (3.66, 19.88)
    \MyBoxPlot{router}{7}{0.062}{0.066}{0.069}{0.071}{0.076}

    % Atlanta (7.09, 16.67)
    \MyBoxPlot{router}{8}{0.063}{0.066}{0.068}{0.07}{0.075}

    % Chicago (4.98, 21.2)
    \MyBoxPlot{router}{9}{0.066}{0.069}{0.071}{0.07400000000000001}{0.07954999999999995}

    % WashingtonDC (11.45, 21.03)
    \MyBoxPlot{router}{10}{0.071}{0.07400000000000001}{0.077}{0.08}{0.09}

    % NewYork (10.73, 22.68)
    \MyBoxPlot{router}{11}{0.07200000000000001}{0.075}{0.077}{0.08}{0.086}

    % total propagation delay
    \addplot+[mark=none, draw=none, densely dotted, name path=zero] coordinates {
      (0,0)
      (12,0)
    };
    \addplot+[mark=none, thick, draw=blue400, name path=distances] coordinates {
        (0,0.0307)
        (1,0.0307)
        (2,0.0307)
        (3,0.0324)
        (4,0.0324)
        (5,0.0324)
        (6,0.0365)
        (7,0.0398)
        (8,0.0400)
        (9,0.0424)
        (10,0.0487)
        (11,0.0496)
        (12,0.0496)
    };
    \addplot [draw=none, fill=blue400, fill opacity=0.1] fill between[of=zero and distances];


  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:



==> figures/events_plot.tex <==
\begin{tikzpicture}

  \newcommand{\MyBoxPlot}[7]{
    \addplot+[
      #1,
      boxplot prepared = {
        lower whisker = #3,
        lower quartile = #4,
        median = #5,
        upper quartile = #6,
        upper whisker = #7,
        draw position = #2,
      },
      ] coordinates {};
  }

  \begin{axis}[
    axis x line = bottom,
    axis y line = left,
    ymin=0,
    ymax=1.9,
    xmin=0.3,
    xmax=3.7,
    width=10cm,
    height=3.8cm,
    xtick={1,2,3},
    xticklabels={
      {announce},
      %{Update better},
      {update-worse},
      {withdraw},
    },
    ytick={0,0.5,1,1.5,2},
    yticklabels={0\,s,0.5\,s,1\,s,1.5\,s,2,\,s},
    xlabel={},
    ylabel={violation time},
    y label style={anchor=south},
    % x tick label style={rotate=25,anchor=east, outer sep=5pt, xshift=2mm, yshift=-1mm},
    boxplot/draw direction=y,
    boxplot/box extend=0.35,
    my box/.style={thick, solid},
    legend style={at={(0.5, 1)}, anchor=south, draw=none, /tikz/column 2/.style={column sep=10pt}, inner sep=0pt},
    legend columns=2,
  ]

    \MyBoxPlot{my box,   teal600}{1}{0.0}{0.0}{0.009000000000000001}{0.057999999999999996}{0.1650500000000002} % Announce
    \MyBoxPlot{my box,   rose600}{2}{0.0}{0.0}{0.0}{0.055}{0.183} % UpdateWorse
    \MyBoxPlot{my box,   blue600}{3}{0.218}{0.988}{1.307}{1.58}{1.817} % Withdraw


  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/prefix_plot.tex <==
\begin{tikzpicture}

\newcommand{\WithdrawFileName}{data/prefixes_Abilene_ExtLosAngelesKansasCity_FullMesh_Prefix1__PhysicalExternalWithdrawAllPrefixesAtLosAngeles.csv}

  \begin{axis}[
    axis x line = bottom,
    axis y line = left,
    xmode=log,
    ymode=log,
    width=\linewidth,
    height=5cm,
    xlabel={number of prefixes},
    ylabel={violation time},
    y label style={anchor=south},
    xmin=1,
    xmax=1500000,
    xtick={1,10,100,1000,10000,100000,1000000},
    xticklabels={1,10,100,1\,000,10\,000,100\,000,1\,000\,000},
    minor xtick={5,25,50,250,500,2500,5000,25000,50000,250000,500000},
    ymin=0.02,
    ytick={0.02, 0.1, 1, 10, 100},
    yticklabels={, 100\,ms, 1\,s, 10\,s, 100\,s},
  ]

    % withdraw
    \addplot+[mark=none, thick, draw=blue400, densely dotted, name path=upper] table[x=num_prefixes, y=q95, col sep=comma] {\WithdrawFileName};
    \addplot+[mark=none, thick, draw=blue400, densely dotted, name path=lower] table[x=num_prefixes, y=q5, col sep=comma] {\WithdrawFileName};
    \addplot [draw=none, fill=blue400, fill opacity=0.1] fill between[of=lower and upper];
    \addplot+[very thick, mark=none, blue600] table[x=num_prefixes, y=q50, col sep=comma] {\WithdrawFileName};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/route_reflection_plot.tex <==
\begin{tikzpicture}

  \newcommand{\MyBoxPlot}[7]{
    \addplot+[
      #1,
      boxplot prepared = {
        lower whisker = #3,
        lower quartile = #4,
        median = #5,
        upper quartile = #6,
        upper whisker = #7,
        draw position = #2,
      },
      ] coordinates {};
  }

  \begin{axis}[
    axis x line = center,
    axis y line = center,
    ymin=0,
    ymax=5,
    xmin=0,
    xmax=7.4,
    width=\linewidth,
    height=5cm,
    xtick={1,2,2.6,3.2,4.2,4.8,5.4,6.4},
    xticklabels={full mesh, Atlanta, New York, Seattle, Atlanta+NewYork,Atlanta+Seattle,NewYork+Seattle,Atlanta+NewYork+Seattle},
    ytick={0,1,2,3,4},
    yticklabels={0\,s,1\,s,2\,s,3\,s,4\,s},
    xlabel={route reflectors},
    ylabel={violation time},
    y label style={anchor=south},
    x tick label style={rotate=25,anchor=east, outer sep=5pt, xshift=2mm, yshift=-1mm},
    boxplot/draw direction=y,
    boxplot/box extend=0.28,
    my box/.style={thick, solid},
    legend style={at={(0.5, 1)}, anchor=south, draw=none, /tikz/column 2/.style={column sep=10pt}, inner sep=0pt},
    legend columns=2,
  ]

    \MyBoxPlot{my box,   teal600}{1}{0.218}{0.988}{1.307}{1.58}{1.817}
    \MyBoxPlot{my box,   blue600}{2}{0.6565500000000001}{1.8095}{2.273}{2.68125}{2.958}
    \MyBoxPlot{my box,   blue600}{2.6}{0.407}{1.80475}{2.3605}{2.78675}{3.09755}
    \MyBoxPlot{my box,   blue600}{3.2}{0.5786}{1.78375}{2.1745}{2.65375}{3.038}
    \MyBoxPlot{my box, purple600}{4.2}{0.78805}{1.92}{2.7445000000000004}{3.513}{3.79275}
    \MyBoxPlot{my box, purple600}{4.8}{1.16845}{2.35125}{2.9625000000000004}{3.33275}{3.7164999999999986}
    \MyBoxPlot{my box, purple600}{5.4}{0.753}{1.86725}{2.507}{3.026}{3.4705500000000002}
    \MyBoxPlot{my box,   rose600}{6.4}{1.39815}{2.16575}{2.8395}{3.49575}{4.185}

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/simple_violation_network.tex <==
\begin{tikzpicture}[
  router/.style={circle, draw, inner sep=0pt, minimum size=7mm},
  ext/.style={draw=none},
  node distance=15mm,
]

  \node[router] (r1) {$r_{1}$};
  \node[router, right=of r1, thick, fill=amber100] (r2) {$r_{2}$};
  \node[router, right=of r2] (r3) {$r_{3}$};

  \node[ext, above=6mm of r1] (e1) {$e_1$};
  \node[ext, above=6mm of r3] (e3) {$e_3$};

  \draw (r1) -- node[pos=0.5, above] {10\,ms} (r2) -- node[pos=0.5, above] {10\,ms}(r3);
  \draw[->, >=Latex] (e1) -- (r1);
  \draw[->, >=Latex] (e3) -- (r3);

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/simple_violation_sequence.tex <==
\begin{tikzpicture}[
  yscale=-1,
  evaluate={
    real \e, \el, \er, \r, \rl, \rr, \barwidth;
    \barwidth = 0.05;
    \halfbarwidth = \barwidth * 0.5;
    \e1 = 0.0;
    \r1 = 2.0;
    \r2 = 4.0;
    \r3 = 6.0;
    \el1 = \e1 - \halfbarwidth;
    \er1 = \e1 + \halfbarwidth;
    \rl1 = \r1 - \halfbarwidth;
    \rr1 = \r1 + \halfbarwidth;
    \rl2 = \r2 - \halfbarwidth;
    \rr2 = \r2 + \halfbarwidth;
    \rl3 = \r3 - \halfbarwidth;
    \rr3 = \r3 + \halfbarwidth;
    real \x, \p, \t;
    \x = 0.7;
    \p = 0.3;
    int \i, \j;
    for \i in {0,...,10}{
      for \j in {0,...,10}{
        \t{\i,\j} = \i * \p + \j * \x;
      };
    };
    \t{start} = -0.3;
    \t{end} = \t{5,3} + 0.3;
  },
  drop/.style={minimum width=3mm, minimum height=3mm, inner sep=0pt, path picture={
    \draw[very thick, solid] (path picture bounding box.north east) -- (path picture bounding box.south west);
    \draw[very thick, solid] (path picture bounding box.north west) -- (path picture bounding box.south east);
  }},
  tick/.style={fill=black, rectangle, inner sep=0pt, minimum height=1.5pt, minimum width=5pt},
]
  \colorlet{leftColor}{blue600}
  \colorlet{rightColor}{blue600}
  \colorlet{dropColor}{red600}

  \newcommand{\GoesLeft}[3]{
    % \draw[line width=\barwidth * 1cm, leftColor] (#1, #2) -- (#1, #3);
    \draw[leftColor, thick, ->, >=Latex] ([xshift=\halfbarwidth * 1cm]#1, #2) -- ++(-6mm, 0) node[left] {$e_{1}$};
  }
  \newcommand{\GoesRight}[3]{
    % \draw[line width=\barwidth * 1cm, rightColor] (#1, #2) -- (#1, #3);
    \draw[rightColor, thick, ->, >=Latex] ([xshift=-\halfbarwidth * 1cm]#1, #2) -- ++(6mm, 0) node[right] {$e_{3}$};
  }
  \newcommand{\Drops}[3]{
    % \draw[line width=\barwidth * 1cm, dropColor] (#1, #2) -- (#1, #3);
    \node[drop, dropColor] at (#1, #2) {};
  }
  \newcommand{\NoteLeft}[4]{
    \node[coordinate] at (#1, #2) (point top) {};
    \node[coordinate] at (#1, #3) (point bot) {};
    \node[coordinate] at ($(point top)!0.5!(point bot)$) (point mid) {};
    \node[coordinate] at ($(point mid)-(0.6mm, 0)$) (point merge) {};
    \node[coordinate] at ($(point merge)-(0.6mm, 0)$) (point tip) {};
    \draw[rounded corners=0.6mm] (point top) -| (point merge) -- (point tip) node[left, inner sep=1pt] {#4};
    \draw[rounded corners=0.6mm] (point bot) -| (point merge) -- (point tip);
  }
  \newcommand{\NoteRight}[4]{
    \node[coordinate] at (#1, #2) (point top) {};
    \node[coordinate] at (#1, #3) (point bot) {};
    \node[coordinate] at ($(point top)!0.5!(point bot)$) (point mid) {};
    \node[coordinate] at ($(point mid)+(0.6mm, 0)$) (point merge) {};
    \node[coordinate] at ($(point merge)+(0.6mm, 0)$) (point tip) {};
    \draw[rounded corners=0.6mm] (point top) -| (point merge) -- (point tip) node[right, inner sep=1pt] {#4};
    \draw[rounded corners=0.6mm] (point bot) -| (point merge) -- (point tip);
  }

  \draw[line width=\barwidth * 1cm] (\e1,\t{start}) node[above] {$e_{1}$} -- (\e1, \t{end});
  \draw[line width=\barwidth * 1cm] (\r1,\t{start}) node[above] {$r_{1}$} -- (\r1, \t{end});
  \draw[line width=\barwidth * 1cm] (\r2,\t{start}) node[above] {$r_{2}$} -- (\r2, \t{end});
  \draw[line width=\barwidth * 1cm] (\r3,\t{start}) node[above] {$r_{3}$} -- (\r3, \t{end});

  \draw[thick, ->] (\e1, 0) node[left] {$t_0$} -- (\rl1, \t{1,0});
  \draw[thick, ->] (\rr1, \t{1,1}) -- (\rl2, \t{2,1});
  \draw[thick, ->, yshift=0.5mm] (\rr1, \t{1,1}) -- (\rl3, \t{3,1});
  \draw[thick, ->, yshift=0.5mm] (\rl3, \t{3,2}) -- (\rr1, \t{5,2});
  \draw[thick, ->] (\rl3, \t{3,2}) -- (\rr2, \t{4,2});
  
  \Drops{\e1}{\t{0,0}}{\t{0,0}}

  \GoesLeft{\r1}{\t{start}}{\t{1,1}}
  \Drops{\r1}{\t{1,1}}{\t{3,3}}
  \GoesRight{\r1}{\t{5,3}}{\t{end}}

  \GoesLeft{\r2}{\t{start}}{\t{2,2}}
  \Drops{\r2}{\t{2,2}}{\t{3,3}}
  \GoesRight{\r2}{\t{4,3}}{\t{end}}

  \GoesLeft{\r3}{\t{start}}{\t{3,2}}
  \GoesRight{\r3}{\t{3,2}}{\t{end}}

  \NoteRight{\rr1}{\t{1,0}}{\t{1,1}}{$x$}
  \NoteLeft{\rl1}{\t{5,2}}{\t{5,3}}{$x$}
  \NoteLeft{\rl2}{\t{2,1}}{\t{2,2}}{$x$}
  \NoteRight{\rr3}{\t{3,1}}{\t{3,2}}{$x$}
  \NoteLeft{\rl2}{\t{4,2}}{\t{4,3}}{$x$}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/testbed.tex <==
\colorlet{NotDelayed}{red!20!blue}
\colorlet{IsDelayed}{red!70!blue}
\begin{tikzpicture} [
    router/.style={rounded corners=0.4mm, draw, fill=white, minimum size=6mm},
    triple/.style={draw, preaction={draw, double, double distance=2pt}},
    box/.style={draw, rounded corners=0.4mm},
    component/.style={box, draw=none, fill=black!5, inner sep=0pt, minimum height=14mm},
    database/.style={cylinder, draw, shape border rotate=90, aspect=0.5, path picture={
        \coordinate (w1) at ($(path picture bounding box.north west)!0.3!(path picture bounding box.south west)$);
        \coordinate (e1) at ($(path picture bounding box.north east)!0.3!(path picture bounding box.south east)$);
        \coordinate (w2) at ($(path picture bounding box.north west)!0.5!(path picture bounding box.south west)$);
        \coordinate (e2) at ($(path picture bounding box.north east)!0.5!(path picture bounding box.south east)$);
        \coordinate (w3) at ($(path picture bounding box.north west)!0.7!(path picture bounding box.south west)$);
        \coordinate (e3) at ($(path picture bounding box.north east)!0.7!(path picture bounding box.south east)$);
        \draw (w1) to[out=-90, in=-90, looseness=0.5] (e1);
        \draw (w2) to[out=-90, in=-90, looseness=0.5] (e2);
        \draw (w3) to[out=-90, in=-90, looseness=0.5] (e3);
    }},
    clock/.style={circle, draw, path picture={
      \coordinate (c) at (path picture bounding box.center);
      \draw[fill] (c) circle (0.2mm);
      \draw (c) --++ (150:1.7mm);
      \draw (c) --++ (30:2.3mm);
    }},
    laptop/.style={path picture={
      \coordinate[yshift=-0.4pt] (screen nw) at ($(path picture bounding box.north west)!0.15!(path picture bounding box.north east)$);
      \coordinate (screen height w) at ($(path picture bounding box.north west)!0.7!(path picture bounding box.south west)$);
      \coordinate (screen height e) at ($(path picture bounding box.north east)!0.7!(path picture bounding box.south east)$);
      \coordinate (screen se) at ($(screen height w)!0.85!(screen height e)$);
      \coordinate[yshift=-0.5mm] (keys nw) at ($(screen nw |- screen se)$);
      \coordinate[yshift=-0.5mm] (keys ne) at (screen se);
      \coordinate[yshift=+0.4pt, xshift=+0.4pt] (keys sw) at (path picture bounding box.south west);
      \coordinate[yshift=+0.4pt, xshift=-0.4pt] (keys se) at (path picture bounding box.south east);
      \draw[rounded corners=0.5mm] (screen nw) rectangle (screen se);
      \draw[rounded corners=0.5mm] ($(keys nw)!0.5!(keys ne)$) -- (keys nw) -- (keys sw) -- (keys se) -- (keys ne) -- cycle;
    }},
    drop/.style={minimum width=2mm, minimum height=2mm, inner sep=0pt, path picture={
      \draw[very thick, draw=red, solid] (path picture bounding box.north east) -- (path picture bounding box.south west);
      \draw[very thick, draw=red, solid] (path picture bounding box.north west) -- (path picture bounding box.south east);
    }},
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position #1 with {\arrow{Triangle[length=6pt, width=4pt, sep=-3.2pt]}}
    }}},
    % iface/.style={circle, fill=black, draw=black, inner sep=0pt, outer sep=0pt, minimum width=1.2mm},
    iface/.style={coordinate},
  ]

  % physical routers
  \node[router] (r1) {$r_{a}$};
  \node[router, right=7mm of r1] (r2) {};
  \node[router, right=7mm of r2] (r3) {};
  \node[router, right=7mm of r3] (r4) {$r_{b}$};
  \node[router, right=7mm of r4, opacity=0, label=center:$\cdots$] (rn) {};
  \begin{pgfonlayer}{background}
    \node[rounded corners=1mm, fit={(r1) (r2) (r3) (r4) (rn)}, draw=none, fill=black!5, inner sep=7mm, yshift=3mm] (physical) {};
  \end{pgfonlayer}
  \node[yshift=5mm] at (physical) {12 Physical Routers};

  % tofino
  \node[box, minimum width=22mm, minimum height=14mm, below=5mm of physical, label={[yshift=-6mm]Tofino}] (tofino) {};

  % connections to the tofino
  \draw[triple] (r1) |- (tofino.180) node[coordinate] (tofino if1) {};
  \draw[triple] (r2) |- (tofino.160) node[coordinate] (tofino if2) {};
  \draw[triple] (r3) -- (tofino.north) node[coordinate] (tofino if3) {};
  \draw[triple] (r4) |- (tofino.20) node[coordinate] (tofino if4) {};

  % draw the delayers
  % \node[coordinate] at ($(moonshine.north east)-(0.02, 0.02)$) (delayer top right) {};
  % \node[coordinate] at ($(moonshine.north east)-(4, 1.4)$) (delayer bottom left) {};
  \node[component, minimum width=4cm, below=10mm of tofino, xshift=17mm] (delayer) {};
  \node[iface, xshift=-1.35cm] at (delayer.north) (delayer if1) {};
  \node[iface, xshift=-0.45cm] at (delayer.north) (delayer if2) {};
  \node[iface, xshift=+0.45cm] at (delayer.north) (delayer if3) {};
  \node[iface, xshift=+1.35cm] at (delayer.north) (delayer if4) {};
  \node[clock, thick, minimum size=3.8mm, below=2mm of delayer if1] (delayer 1) {};
  \node[clock, thick, minimum size=3.8mm, below=2mm of delayer if2] (delayer 2) {};
  \node[clock, thick, minimum size=3.8mm, below=2mm of delayer if3] (delayer 3) {};
  \node[clock, thick, minimum size=3.8mm, below=2mm of delayer if4] (delayer 4) {};
  \node[above=1mm of delayer.south] {Delayers};
  \node[coordinate] at ($(r4)-(0, 3.2)$) (delayer p1) {};
  \node[coordinate, yshift=-1pt] at (delayer p1) (delayer p2) {};
  \draw[shorten >=1pt] (delayer 1) |- (delayer p1);
  \draw[] (delayer 2) |- (delayer p2);
  \draw[] (delayer 3) |- (delayer p2);
  \draw[shorten >=1pt] (delayer 4) |- (delayer p1);
  \draw[] (delayer p2) -- (delayer p1);
  \draw[triple] (delayer p1) |- (tofino.340) node[coordinate] (tofino if6) {};

  % collector
  \node[component, minimum width=1.4cm, left=3mm of delayer] (collector) {};
  \node[above=1mm of collector.south, align=center] (collector text) {\texttt{tcpdump}};
  \node[iface] at (collector.north) (collector if) {};
  \node[database, thick, minimum width=4.5mm, minimum height=4.5mm, below=2mm of collector if] (collector db) {};
  \draw[] (collector db) -- ++(0, 11mm) node[coordinate] (collector p1) {} -| (tofino.250) node[coordinate] (tofino if7) {};

  % prober
  \node[component, minimum width=1.4cm, left=3mm of collector] (prober) {};
  \node[base left=4.2mm of collector text, align=center] {Prober};
  \node[iface] at (prober.north) (prober if) {};
  \node[laptop, thick, minimum width=7mm, minimum height=5mm, below=2mm of prober if] (prober laptop) {};
  \draw[] (prober laptop) |- (tofino.200) node[coordinate] (tofino if8) {};

  % NTP
  \node[component, minimum width=1.4cm, left=3mm of prober] (ntp) {};
  \node[align=center] at (ntp) {NTP\\server};
  \node[iface] at (ntp.north) (ntp if) {};
  \node[laptop, thick, minimum width=7mm, minimum height=5mm, below=2mm of prober if] (prober laptop) {};
  \draw[] (prober laptop) |- (tofino.200) node[coordinate] (tofino if8) {};

  \draw[thick, densely dotted] (ntp if) |- (physical) (ntp.south) -- ++(0, -5mm) -| (collector.south);

  % path to delayer
  \draw[mid arrow=0.7, very thick, NotDelayed, rounded corners=0.5mm] ([xshift=-3pt]r1.south) |- ([yshift=-3pt]tofino if1) node[coordinate] (path p1) {};
  \draw[mid arrow=0.2, very thick, NotDelayed, rounded corners=0.5mm, densely dotted] (path p1) to[out=0, in=180] ([yshift=-3pt]tofino if6) node[coordinate] (path p2) {};
  \draw[mid arrow=0.2, very thick, NotDelayed, rounded corners=0.5mm] (path p2) -| ([xshift=-3pt, yshift=-2pt] delayer p1) -- ([xshift=-2pt,yshift=-2pt]delayer p1 -| delayer if4) -- ([xshift=-2pt]delayer if4);

  % path from delayer
  \draw[mid arrow=0.5, very thick, IsDelayed,  rounded corners=0.5mm] ([xshift=2pt]delayer if4) |- ([xshift=3pt, yshift=3pt]delayer p2) |- ([yshift=3pt]tofino if6) node[coordinate] (path p3) {};
  \draw[mid arrow=0.5, very thick, IsDelayed,  rounded corners=0.5mm, densely dotted] (path p3) to[out=180, in=180, looseness=2] ([yshift=-3pt]tofino if4) node[coordinate] (path p4) {};
  \draw[mid arrow=0.5, very thick, IsDelayed,  rounded corners=0.5mm] (path p4) -| ([xshift=3pt]r4.south);

  % draw mirrored packets
  \begin{pgfonlayer}{background}
    \draw[mid arrow=0.65, thick, NotDelayed!65, rounded corners=0.5mm, densely dotted] (path p1) to[out=0, in=90, looseness=1] ([xshift=-1pt]tofino if7) |- ([xshift=-1pt, yshift=1pt]collector p1) -- ([xshift=-1pt]collector if);
    \draw[mid arrow=0.65, thick, IsDelayed!65,  rounded corners=0.5mm, densely dotted] (path p3) to[out=180, in=90, looseness=1] ([xshift=+1pt]tofino if7) |- ([xshift=1pt, yshift=-1pt]collector p1) -- ([xshift=+1pt]collector if);
  \end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../inference"
%%% End: 


==> figures/testbed_background_traffic.tex <==
\colorlet{Background}{green!70!blue}
\colorlet{BackgroundRet}{green!30!blue}
\begin{tikzpicture} [
    router/.style={rounded corners=0.4mm, draw, fill=white, minimum size=6mm},
    triple/.style={draw, preaction={draw, double, double distance=2pt}},
    box/.style={draw, rounded corners=0.4mm},
    component/.style={box, draw=none, fill=black!5, inner sep=0pt, minimum height=14mm},
    database/.style={cylinder, draw, shape border rotate=90, aspect=0.5, path picture={
        \coordinate (w1) at ($(path picture bounding box.north west)!0.3!(path picture bounding box.south west)$);
        \coordinate (e1) at ($(path picture bounding box.north east)!0.3!(path picture bounding box.south east)$);
        \coordinate (w2) at ($(path picture bounding box.north west)!0.5!(path picture bounding box.south west)$);
        \coordinate (e2) at ($(path picture bounding box.north east)!0.5!(path picture bounding box.south east)$);
        \coordinate (w3) at ($(path picture bounding box.north west)!0.7!(path picture bounding box.south west)$);
        \coordinate (e3) at ($(path picture bounding box.north east)!0.7!(path picture bounding box.south east)$);
        \draw (w1) to[out=-90, in=-90, looseness=0.5] (e1);
        \draw (w2) to[out=-90, in=-90, looseness=0.5] (e2);
        \draw (w3) to[out=-90, in=-90, looseness=0.5] (e3);
    }},
    clock/.style={circle, draw, path picture={
      \coordinate (c) at (path picture bounding box.center);
      \draw[fill] (c) circle (0.2mm);
      \draw (c) --++ (150:1.7mm);
      \draw (c) --++ (30:2.3mm);
    }},
    laptop/.style={path picture={
      \coordinate[yshift=-0.4pt] (screen nw) at ($(path picture bounding box.north west)!0.15!(path picture bounding box.north east)$);
      \coordinate (screen height w) at ($(path picture bounding box.north west)!0.7!(path picture bounding box.south west)$);
      \coordinate (screen height e) at ($(path picture bounding box.north east)!0.7!(path picture bounding box.south east)$);
      \coordinate (screen se) at ($(screen height w)!0.85!(screen height e)$);
      \coordinate[yshift=-0.5mm] (keys nw) at ($(screen nw |- screen se)$);
      \coordinate[yshift=-0.5mm] (keys ne) at (screen se);
      \coordinate[yshift=+0.4pt, xshift=+0.4pt] (keys sw) at (path picture bounding box.south west);
      \coordinate[yshift=+0.4pt, xshift=-0.4pt] (keys se) at (path picture bounding box.south east);
      \draw[rounded corners=0.5mm] (screen nw) rectangle (screen se);
      \draw[rounded corners=0.5mm] ($(keys nw)!0.5!(keys ne)$) -- (keys nw) -- (keys sw) -- (keys se) -- (keys ne) -- cycle;
    }},
    drop/.style={minimum width=2mm, minimum height=2mm, inner sep=0pt, path picture={
      \draw[very thick, draw=red, solid] (path picture bounding box.north east) -- (path picture bounding box.south west);
      \draw[very thick, draw=red, solid] (path picture bounding box.north west) -- (path picture bounding box.south east);
    }},
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position #1 with {\arrow{Triangle[length=6pt, width=4pt, sep=-3.2pt]}}
    }}},
    % iface/.style={circle, fill=black, draw=black, inner sep=0pt, outer sep=0pt, minimum width=1.2mm},
    iface/.style={coordinate},
    bg traffic/.style={very thick, Background, rounded corners=0.5mm},
    bg return/.style={bg traffic, BackgroundRet},
  ]

  % physical routers
  \node[router] (r1) {$r_{a}$};
  \node[router, right=7mm of r1] (r2) {};
  \node[router, right=7mm of r2] (r3) {};
  \node[router, right=7mm of r3] (r4) {$r_{b}$};
  \node[router, right=7mm of r4, opacity=0, label=center:$\cdots$] (rn) {};
  \begin{pgfonlayer}{background}
    \node[rounded corners=1mm, fit={(r1) (r2) (r3) (r4) (rn)}, draw=none, fill=black!5, inner sep=7mm, yshift=3mm] (physical) {};
  \end{pgfonlayer}
  \node[yshift=5mm] at (physical) {12 Physical Routers};

  % tofino
  \node[box, minimum width=22mm, minimum height=14mm, below=5mm of physical, label={[yshift=-13.5mm]Tofino}] (tofino) {};

  % connections to the tofino
  \draw[triple] (r1) |- (tofino.180) node[coordinate] (tofino if1) {};
  \draw[triple] (r2) |- (tofino.160) node[coordinate] (tofino if2) {};
  \draw[triple] (r3) -- (tofino.north) node[coordinate] (tofino if3) {};
  \draw[triple] (r4) |- (tofino.20) node[coordinate] (tofino if4) {};

  % collector
  \node[component, minimum width=1.5cm, right=15mm of tofino] (iperf) {};
  \node[below=1mm of iperf.north, align=center] (iperf text) {\texttt{iperf}};
  \node[laptop, thick, minimum width=7mm, minimum height=5mm, above=2mm of iperf.south] (iperf laptop) {};
  \node[iface] at (iperf.west |- iperf laptop) (iperf if) {};
  \draw[] (iperf laptop) -- (tofino.east |- iperf if) node[coordinate] (tofino if5) {};

  \draw[mid arrow=0.5, bg traffic] ([yshift=2pt]iperf if) -- ([yshift=2pt]tofino if5) node[coordinate] (bg p1) {};
  \draw[mid arrow=0.5, bg return] ([yshift=-2pt]tofino if5) node[coordinate] (ret p5) {} -- ([yshift=-2pt]iperf if);

  \draw[mid arrow=0.3, bg traffic] ([yshift=-3pt]tofino if1) node[coordinate] (bg p3) {} -| ([xshift=-3pt]r1.south);
  \draw[mid arrow=0.4, bg traffic] ([yshift=-3pt]tofino if2) node[coordinate] (bg p4) {} -| ([xshift=-3pt]r2.south);
  \draw[mid arrow=0.3, bg traffic] ([xshift=-3pt]tofino if3) node[coordinate] (bg p5) {} -| ([xshift=-3pt]r3.south);
  \draw[mid arrow=0.3, bg traffic] ([yshift=-3pt]tofino if4) node[coordinate] (bg p6) {} -| ([xshift=+3pt]r4.south);

  \draw[mid arrow=0.2, bg return] ([xshift=+3pt]r1.south) |- ([yshift=3pt]tofino if1) node[coordinate] (ret p1) {};
  \draw[mid arrow=0.2, bg return] ([xshift=+3pt]r2.south) |- ([yshift=3pt]tofino if2) node[coordinate] (ret p2) {};
  \draw[mid arrow=0.2, bg return] ([xshift=+3pt]r3.south) |- ([xshift=3pt]tofino if3) node[coordinate] (ret p3) {};
  \draw[mid arrow=0.2, bg return] ([xshift=-3pt]r4.south) |- ([yshift=3pt]tofino if4) node[coordinate] (ret p4) {};

  \draw[bg return, densely dotted] (ret p1) -- ++(2mm, 0) node[drop] {};
  \draw[bg return, densely dotted] (ret p2) -- ++(2mm, 0) node[drop] {};
  \draw[bg return, densely dotted] (ret p3) -- ++(0,-2mm) node[drop] {};
  \draw[bg return, densely dotted] (ret p4) -- ++(-2mm,0) node[drop] {};

  \begin{pgfonlayer}{background}
    \draw[bg traffic, densely dotted] (bg p1) to[out=180, in=0] (bg p3);
    \draw[bg traffic, densely dotted] (bg p1) to[out=180, in=0] (bg p4);
    \draw[bg traffic, densely dotted] (bg p1) to[out=180, in=270] (bg p5);
    \draw[bg traffic, densely dotted] (bg p1) to[out=180, in=180, looseness=2] (bg p6);

    \draw[bg return, densely dotted] (bg p1) to[out=180, in=180, looseness=4] (ret p5);
    \begin{scope}
      \clip ([yshift=2pt]bg p1) rectangle ++(-30pt, -4.2pt);
      \draw[bg traffic, densely dotted] (bg p1) to[out=180, in=180, looseness=4] (ret p5);
    \end{scope}
  \end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:


==> figures/violation_vs_convergence.tex <==
\begin{tikzpicture}

  %2024-10-03_19-38-32
  %\newcommand{\BGPconvergence}{1.7838774,0) % only bgp messages, but including advertisements to external peer
  %2024-10-03_19-37-10
  %\newcommand{\BGPconvergence}{1.7697606} % 1727984243.206851000 − 1727984241.4370904 only bgp messages, but including advertisements to external peer
  %\newcommand{\BGPconvergence}{1.2234996} % 1727984242.660590000 − 1727984241.4370904 only bgp messages, but excluding advertisements to external peer
  \newcommand{\BGPconvergence}{2.0035576} % 1727984243.440648000 − 1727984241.4370904 until last observed FW change

  \pgfplotsset{
    short legend/.style={%
      legend image code/.code={
        \draw[##1,line width=0.6pt]
          plot coordinates {
            (0cm,0cm)
            (0.3cm,0cm)
          };%
      }
    }
  }

  \begin{axis}[
    axis x line = center,
    axis y line = center,
    width=\linewidth,
    height=5cm,
    xlabel={violation},
    xlabel style={above},
    ylabel={\# routers\\recovered},
    y label style={anchor=south, text width=3cm, align=center},
    xmin=0,
    xmax=2.2,
    xtick={0.5,1,1.5,2},
    xticklabels={0.5\,s,1\,s,1.5\,s,2\,s},
    minor xtick={0.25,0.75,1.25,1.75},
    ymin=0,
    ymax=12,
    ytick={5, 10},
    yticklabels={5, 10},
    legend style={at={(0.43, 1.02)}, anchor=south, draw=none, /tikz/column 4/.style={column sep=5pt}, /tikz/column 2/.style={column sep=5pt}, inner sep=0pt},
    legend columns=3,
    clip mode=individual,
  ]

    \addlegendimage{short legend,thick,densely dashed,amber600}\addlegendentry{min prefix}
    \addlegendimage{short legend,thick,densely dotted,rose600}\addlegendentry{med prefix}
    \addlegendimage{short legend,thick,teal600}\addlegendentry{max prefix}

    \addplot[mark=none, draw=none, name path=yaxis] coordinates {
      (0,0)
      (0,11)
    };

    \addplot[mark=none, thick, draw=teal600, solid, name path=violation time 100.21.134.0/24] coordinates {
        (0,0)
        (0.792,1)
        (1.614,2)
        (1.661,3)
        (1.67,4)
        (1.679,5)
        (1.6840000000000002,6)
        (1.692,7)
        (1.715,8)
        (1.715,9)
        (1.733,10)
        (2.012,11)
    };
    \addplot[draw=none, fill=teal400, fill opacity=0.1] fill between[of=yaxis and violation time 100.21.134.0/24];

    \addplot[mark=none, thick, draw=rose600, densely dotted, name path=violation time 100.14.206.0/24] coordinates {
        (0,0)
        (0.28,1)
        (0.753,2)
        (0.8220000000000001,3)
        (0.8270000000000001,4)
        (0.8270000000000001,5)
        (0.838,6)
        (0.889,7)
        (1.0979999999999999,8)
        (1.125,9)
        (1.151,10)
        (1.151,11)
    };
    \addplot[draw=none, fill=rose400, fill opacity=0.1] fill between[of=yaxis and violation time 100.14.206.0/24];

    \addplot[mark=none, thick, draw=amber600, dashed, name path=violation time 100.11.240.0/24] coordinates {
        (0,0)
        (0.177,1)
        (0.212,2)
        (0.23800000000000002,3)
        (0.245,4)
        (0.245,5)
        (0.263,6)
        (0.27899999999999997,7)
        (0.35200000000000004,8)
        (0.35600000000000004,9)
        (0.597,10)
        (0.735,11)
    };
    \addplot[draw=none, fill=amber400, fill opacity=0.1] fill between[of=yaxis and violation time 100.11.240.0/24];

    \addplot[mark=none, very thick, solid, draw=black, clip=false] coordinates {
      (\BGPconvergence,0)
      (\BGPconvergence,12)
    } node [above, anchor=south, text width=3.5cm, align=center] {\it network-wide\\BGP convergence};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../measurement"
%%% End:

